DropoutDAgger: A Bayesian Approach to Safe Imitation Learning

While imitation learning is becoming common practice in robotics, this approach often suffers from data mismatch and compounding errors. DAgger is an iterative algorithm that addresses these issues by continually aggregating training data from both the expert and novice policies, but does not consider the impact of safety. We present a probabilistic extension to DAgger, which uses the distribution over actions provided by the novice policy, for a given observation. Our method, which we call DropoutDAgger, uses dropout to train the novice as a Bayesian neural network that provides insight to its confidence. Using the distribution over the novice's actions, we estimate a probabilistic measure of safety with respect to the expert action, tuned to balance exploration and exploitation. The utility of this approach is evaluated on the MuJoCo HalfCheetah and in a simple driving experiment, demonstrating improved performance and safety compared to other DAgger variants and classic imitation learning.

==> WpTrackEnv_algo_comp_novice_snn.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(1.05,1.0)},anchor=north west}}, ylabel = {Avg. Total Return}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, -0.4)
(1.0, 0.88)
(2.0, 0.78)
(3.0, 0.7)
(4.0, 0.76)
(5.0, 0.9)
(6.0, 0.8)
(7.0, 0.76)
(8.0, 0.8)
(9.0, 0.9)
};
\addlegendentry{DropoutDAgger}
\addplot+ [mark = {}, C2]coordinates {
(0.0, -0.54)
(1.0, 0.34)
(2.0, 0.6)
(3.0, 0.58)
(4.0, 0.78)
(5.0, 0.8)
(6.0, 0.78)
(7.0, 0.8)
(8.0, 0.68)
(9.0, 0.74)
};
\addlegendentry{VanillaDAgger}
\addplot+ [mark = {}, C3]coordinates {
(0.0, -0.66)
(1.0, 0.26)
(2.0, 0.4)
(3.0, 0.6)
(4.0, 0.44)
(5.0, 0.54)
(6.0, 0.62)
(7.0, 0.66)
(8.0, 0.66)
(9.0, 0.78)
};
\addlegendentry{OptimalSafeDAgger}
\addplot+ [mark = {}, C4]coordinates {
(0.0, -0.88)
(1.0, -0.8)
(2.0, -0.48)
(3.0, -0.26)
(4.0, 0.14)
(5.0, 0.72)
(6.0, 0.58)
(7.0, 0.74)
(8.0, 0.74)
(9.0, 0.58)
};
\addlegendentry{Behavior Cloning}
\addplot+ [mark = {}, C5]coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.04)
(3.0, 0.18)
(4.0, 0.08)
(5.0, 0.44)
(6.0, 0.38)
(7.0, 0.34)
(8.0, 0.5)
(9.0, 0.68)
};
\addlegendentry{ExpertLabelsOnly}
\end{axis}

\end{tikzpicture}


==> WpTrackEnv_algo_comp_snn.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1 cm, group size=2 by 1}]
\nextgroupplot [ylabel = {Avg. Total Return}, title = {Safety Performance}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addplot+ [mark = {}, C2]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 0.7)
(3.0, 0.8)
(4.0, 0.78)
(5.0, 0.86)
(6.0, 0.72)
(7.0, 0.7)
(8.0, 0.6)
(9.0, 0.7)
};
\addplot+ [mark = {}, C3]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addplot+ [mark = {}, C4]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addplot+ [mark = {}, C5]coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.02)
(4.0, 0.2)
(5.0, 0.12)
(6.0, 0.4)
(7.0, 0.36)
(8.0, 0.26)
(9.0, 0.5)
};
\nextgroupplot [legend style = {{at={(1.05,1.0)},anchor=north west}}, title = {Learning Performance}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, -0.4)
(1.0, 0.88)
(2.0, 0.78)
(3.0, 0.7)
(4.0, 0.76)
(5.0, 0.9)
(6.0, 0.8)
(7.0, 0.76)
(8.0, 0.8)
(9.0, 0.9)
};
\addlegendentry{DropoutDAgger}
\addplot+ [mark = {}, C2]coordinates {
(0.0, -0.54)
(1.0, 0.34)
(2.0, 0.6)
(3.0, 0.58)
(4.0, 0.78)
(5.0, 0.8)
(6.0, 0.78)
(7.0, 0.8)
(8.0, 0.68)
(9.0, 0.74)
};
\addlegendentry{VanillaDAgger}
\addplot+ [mark = {}, C3]coordinates {
(0.0, -0.66)
(1.0, 0.26)
(2.0, 0.4)
(3.0, 0.6)
(4.0, 0.44)
(5.0, 0.54)
(6.0, 0.62)
(7.0, 0.66)
(8.0, 0.66)
(9.0, 0.78)
};
\addlegendentry{SafeDAgger*}
\addplot+ [mark = {}, C4]coordinates {
(0.0, -0.88)
(1.0, -0.8)
(2.0, -0.48)
(3.0, -0.26)
(4.0, 0.14)
(5.0, 0.72)
(6.0, 0.58)
(7.0, 0.74)
(8.0, 0.74)
(9.0, 0.58)
};
\addlegendentry{Behavior Cloning}
\addplot+ [mark = {}, C5]coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.04)
(3.0, 0.18)
(4.0, 0.08)
(5.0, 0.44)
(6.0, 0.38)
(7.0, 0.34)
(8.0, 0.5)
(9.0, 0.68)
};
\addlegendentry{ExpertLabelsOnly}
\end{groupplot}

\end{tikzpicture}


==> WpTrackEnv_varied_dropout_params_novice_snn.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(1.05,1.0)},anchor=north west}}, ylabel = {Avg. Total Return}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, solid, C1]coordinates {
(0.0, -0.92)
(1.0, -0.96)
(2.0, -0.68)
(3.0, -0.76)
(4.0, 0.38)
(5.0, 0.5)
(6.0, 0.26)
(7.0, 0.5)
(8.0, 0.6)
(9.0, 0.6)
};
\addlegendentry{$\tau=0.1, p=0.3, d=0.05$}
\addplot+ [mark = {}, solid, C2]coordinates {
(0.0, -0.8)
(1.0, 0.22)
(2.0, 0.3)
(3.0, 0.24)
(4.0, 0.54)
(5.0, 0.74)
(6.0, 0.8)
(7.0, 0.66)
(8.0, 0.66)
(9.0, 0.68)
};
\addlegendentry{$\tau=0.1, p=0.6, d=0.05$}
\addplot+ [mark = {}, solid, C3]coordinates {
(0.0, 0.28)
(1.0, 0.56)
(2.0, 0.6)
(3.0, 0.6)
(4.0, 0.72)
(5.0, 0.72)
(6.0, 0.74)
(7.0, 0.8)
(8.0, 0.62)
(9.0, 0.82)
};
\addlegendentry{$\tau=0.3, p=0.3, d=0.05$}
\addplot+ [mark = {}, solid, C4]coordinates {
(0.0, -0.4)
(1.0, 0.88)
(2.0, 0.78)
(3.0, 0.7)
(4.0, 0.76)
(5.0, 0.9)
(6.0, 0.8)
(7.0, 0.76)
(8.0, 0.8)
(9.0, 0.9)
};
\addlegendentry{$\tau=0.3, p=0.6, d=0.05$}
\addplot+ [mark = {}, solid, C5]coordinates {
(0.0, -0.78)
(1.0, 0.2)
(2.0, 0.28)
(3.0, 0.54)
(4.0, 0.72)
(5.0, 0.8)
(6.0, 0.72)
(7.0, 0.7)
(8.0, 0.68)
(9.0, 0.4)
};
\addlegendentry{$\tau=0.6, p=0.6, d=0.05$}
\addplot+ [mark = {}, dashed, C1]coordinates {
(0.0, -0.8)
(1.0, -0.34)
(2.0, 0.54)
(3.0, 0.48)
(4.0, 0.68)
(5.0, 0.38)
(6.0, 0.6)
(7.0, 0.72)
(8.0, 0.64)
(9.0, 0.78)
};
\addlegendentry{$\tau=0.1, p=0.3, d=0.1$}
\addplot+ [mark = {}, dashed, C2]coordinates {
(0.0, 0.44)
(1.0, 0.44)
(2.0, 0.52)
(3.0, 0.52)
(4.0, 0.44)
(5.0, 0.6)
(6.0, 0.82)
(7.0, 0.8)
(8.0, 0.78)
(9.0, 0.82)
};
\addlegendentry{$\tau=0.1, p=0.6, d=0.1$}
\addplot+ [mark = {}, dashed, C3]coordinates {
(0.0, -0.44)
(1.0, 0.34)
(2.0, 0.52)
(3.0, 0.5)
(4.0, 0.8)
(5.0, 0.52)
(6.0, 0.82)
(7.0, 0.82)
(8.0, 0.66)
(9.0, 0.68)
};
\addlegendentry{$\tau=0.3, p=0.3, d=0.1$}
\addplot+ [mark = {}, dashed, C4]coordinates {
(0.0, -0.3)
(1.0, 0.32)
(2.0, 0.58)
(3.0, 0.68)
(4.0, 0.74)
(5.0, 0.76)
(6.0, 0.54)
(7.0, 0.52)
(8.0, 0.74)
(9.0, 0.82)
};
\addlegendentry{$\tau=0.3, p=0.6, d=0.1$}
\addplot+ [mark = {}, dashed, C5]coordinates {
(0.0, -0.5)
(1.0, -0.2)
(2.0, 0.06)
(3.0, 0.54)
(4.0, 0.58)
(5.0, 0.66)
(6.0, 0.6)
(7.0, 0.44)
(8.0, 0.68)
(9.0, 0.34)
};
\addlegendentry{$\tau=0.6, p=0.6, d=0.1$}
\end{axis}

\end{tikzpicture}


==> WpTrackEnv_varied_dropout_params_snn.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(1.05,1.0)},anchor=north west}}, ylabel = {Avg. Total Return}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, solid, C1]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.1, p=0.3, d=0.05$}
\addplot+ [mark = {}, solid, C2]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.1, p=0.6, d=0.05$}
\addplot+ [mark = {}, solid, C3]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.3, p=0.3, d=0.05$}
\addplot+ [mark = {}, solid, C4]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.3, p=0.6, d=0.05$}
\addplot+ [mark = {}, solid, C5]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.6, p=0.6, d=0.05$}
\addplot+ [mark = {}, solid, C1]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.1, p=0.3, d=0.1$}
\addplot+ [mark = {}, solid, C2]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.1, p=0.6, d=0.1$}
\addplot+ [mark = {}, dashed, C3]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.3, p=0.3, d=0.1$}
\addplot+ [mark = {}, dashed, C4]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.3, p=0.6, d=0.1$}
\addplot+ [mark = {}, dashed, C5]coordinates {
(0.0, 1.0)
(1.0, 1.0)
(2.0, 1.0)
(3.0, 1.0)
(4.0, 1.0)
(5.0, 1.0)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
};
\addlegendentry{$\tau=0.6, p=0.6, d=0.1$}
\end{axis}

\end{tikzpicture}


==> combined_system_flowchart.tex <==

% \usetikzlibrary{shapes.geometric, arrows}

% \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=none]

\begin{tikzpicture}[node distance=1cm]

\node (piexp) [startstop] {$\pi_\text{exp}(o_t)$};
\node (pinov) [startstop, below of=piexp, yshift=-0.5cm] {$\pi_\text{nov}(o_t)$};
\node (decisionsystem) [startstop, right of=piexp, xshift=2.5cm, yshift=-0.5cm] {Decision Rule};
\node (env) [startstop, below of=pinov, xshift=1.5cm, yshift=-0.5cm] {Environment};


\draw [arrow] (piexp.east) -- node[anchor=south] {$a_{\text{exp},t}$} ++(+1.0,0) |- (decisionsystem.170);
\draw [arrow] (pinov.east) -- node[anchor=north] {$a_{\text{nov},t}$} ++(+1.0,0) |- (decisionsystem.190);
\draw [arrow] (decisionsystem.east) |- node[anchor=south west] {$a_t$} ++(+0.5,0) |- (env.east);
\draw [arrow] (env.west) -- node[anchor=north] {$o_t$} ++(-2,0) |- (piexp.west);
\draw [arrow] (env.west) -- ++(-2,0) |- (pinov.west);

% \draw [arrow] (obs.350) -- (beta.186);
% % \draw [arrow] (mux) -- (beta);
% \draw [arrow] (memory.south) |- node[anchor=north] {$m_{t-1}$} ++(-2,-0.5) |-  (beta.170);
% \draw [arrow] (meta.350) -- (selector.190);
% \draw [arrow] (memory.south) |- ++(2,-0.5) |- (selector.170);
% \draw [arrow] (selector.16) -- node[anchor=north] {$m_t$} (lowlev.171);
% \draw [arrow] (selector.16) |- ++(.5, 0) |- ++(0,3.8) -- (memory.east);
% \draw [arrow] (beta.east) -| (selector.north);
% \draw [arrow] (lowlev) -- (action);
% \draw [arrow] (obs.350) -| ++(0.5,-1.9) -- (meta);
% \draw [arrow] (obs.350) -| ++(0.5,-3) -| ++(6.5,0) |- (lowlev.191);

\end{tikzpicture}

==> dist_fig.tex <==
\begin{tikzpicture}[]
\begin{axis}[axis equal = {true}, legend style = {{at={(0.05,1.0)},anchor=north west}}, ylabel = {$a_2$}, xlabel = {$a_1$}, grid=both, ticks=none]\addplot+ [mark = {x}, only marks = {true}, C1_light]coordinates {
(0.15718703850147822, 0.12329710539389364)
(0.017136128646432918, 0.028109195172273994)
(0.030069709770905707, 0.06387262481649572)
(0.052171900801540626, 0.06491290075542691)
(0.0029855478188264505, 0.08902656816158676)
(0.10231971948982413, 0.1325148384179078)
(0.027864843447449605, 0.07467041295340135)
(0.12683498709267305, 0.11319530370330713)
(-0.03758099337393463, -0.011967364541823988)
(0.211676042077871, 0.08920050241079155)
(-0.0021624131461694283, 0.12824012204962507)
(-0.05150606390489938, 0.07838309351721118)
(0.023360086459367956, 0.10610667914553862)
(0.06012059511697815, 0.09674033942680008)
(0.07628868067758147, 0.06372333389674668)
(0.047539364517574415, 0.05193551988063988)
(-0.04341157849901186, 0.030188971358851367)
(0.027047480968036396, 0.04658663472896614)
(-0.026699339995264627, 0.005771300078027975)
(0.009219894215938124, 0.03720475241972491)
(0.1220061256642766, 0.0887023796148338)
(0.10875170836274899, 0.09185585704764603)
(0.06908157590593815, 0.09057766189545166)
(0.012929911763322144, 0.046252862685508864)
(0.047706364943882994, 0.0790742060675159)
(0.07738902421454759, 0.10873174972003889)
(-0.011230108776999103, 0.04658261372698168)
(-0.128884765389533, 0.01299468911392503)
(0.06290046997973302, 0.0636452224804938)
(0.07318157670086096, 0.06385199298939072)
(-0.01833600535009807, 0.011160687098623934)
(0.06310568672227974, 0.05783940095462975)
(-0.002420262724840294, -0.006363660750266375)
(0.07683868693482752, 0.07910932642312354)
(0.02135618677305299, 0.07197347174855792)
(0.05096276545539733, 0.1054503748168335)
(-0.006704637383189871, 0.12889232108875787)
(0.14572295925213638, 0.13980302648718107)
(0.13369445515318973, 0.08363335525545969)
(-0.11220609311087792, 0.050585449254608596)
(0.1817507982937214, 0.12799915948157353)
(0.08470903446109064, 0.011987112858304538)
(0.04782039222555818, 0.08281690820871249)
(0.06315241637647126, 0.006063740241230453)
(-0.03020265178796173, 0.038544609315325065)
(0.06495104772389192, 0.05082138262027085)
(-0.01231225446007551, 0.07130958996823784)
(0.08213343225028906, 0.08923411654376252)
(0.02034483018966616, -0.013930023603384889)
(0.06883656146624, 0.011979495712432332)
(0.10729774100953213, 0.11525709173037732)
(0.06566083358151666, 0.06368338968566241)
(0.05851088167442797, 0.10424414380221507)
(0.012163013528662897, 0.023247346945989567)
(0.03636269124254336, 0.04653579561341121)
(-0.10612048102658367, -0.034200448689064356)
(0.07660734747515818, 0.07096883522733108)
(0.0784211155977111, 0.08919934350345785)
(0.05397263521712594, 0.014761200028026467)
(0.10838040670673173, 0.052505332658316674)
(-0.07051177900881189, 0.09690651466334164)
(-0.05072961568361507, 0.03187638134500077)
(-0.023201047391106667, 0.03929710985350626)
(-0.07422608012341955, 0.03150042351279812)
(0.08190543698754044, 0.04601705302969529)
(0.08989967601996038, 0.1010454225068644)
(0.1380650366307477, 0.10619094677693808)
(-0.04324731979704131, 0.024412594869606008)
(-0.10801757158864263, 0.04215624469229888)
(0.08915110480739853, 0.041516666204608026)
(0.06012776041673183, 0.05806548078256605)
(0.0009973219732858697, 0.10257660229263768)
(0.13330837339292553, 0.0979105783335747)
(0.010923175517717853, 0.09058894911641037)
(0.008757614221693211, 0.06402644068674038)
(-0.050132477131203765, 0.0373821628066829)
(0.06560999720531176, 0.07983033450948637)
(0.09125633856292481, 0.10995568996430798)
(0.026839517862826685, -0.04692489516953009)
(-0.03359650426819992, 0.02620343853743672)
(0.008701328245490447, 0.07276912189135651)
(0.22592241749446149, 0.1156787224494501)
(0.08426988108970934, 0.05915505150887819)
(0.03828667850443532, 0.045938524358234575)
(0.15988729831815512, 0.1465916282475787)
(-0.03420034879534887, 0.04785270052169478)
(0.10307330373208687, 0.08731387655492122)
(0.0034732662186884255, 0.06806294005051104)
(-0.015593573402931559, 0.026793681979378776)
(0.15804324711724227, 0.10001723013869283)
(0.0024899884764487956, 0.07254846153553669)
(-0.10581315648915393, -0.0037635894021474715)
(0.03555999290105945, 0.05651153646107614)
(0.06705379547120593, 0.10616682465950303)
(0.02844172714123065, 0.05189242707289088)
(0.12654409923861681, 0.10392087410435913)
(0.059337203247018785, 0.11904569448646249)
(-0.001161163083137906, 0.008275277308988072)
(-0.022774822935383, 0.013390154364445938)
(0.02376659665477745, 0.09940671579312363)
(0.1187285814489089, 0.11003525751512089)
(0.15577574873637898, 0.05425256592987744)
(-0.018752697076799763, 0.036621639603212686)
(0.12941252865362265, 0.05361318888686274)
(0.05883357137109303, 0.12186998935878826)
(0.02738776577061705, 0.045514776618947955)
(0.09506274060808143, 0.09627239236785826)
(0.13818202601479457, 0.16163710315984928)
(-0.0017526373388561333, 0.08635035183637194)
(0.07695171390775792, 0.11369861747097645)
(0.0240214283100595, 0.0028085498186319114)
(0.03522335502553507, 0.0737525397066253)
(0.09492505320316043, 0.07972855402444431)
(0.02031643602562492, 0.053817618437830075)
(0.11124438102461891, 0.12153321492781022)
(0.030692431664579994, 0.06915601176820953)
(0.03701520212544658, 0.07938291659640939)
(0.08201604521390096, 0.05550491040552049)
(0.08575993892490533, 0.1269679532568831)
(0.1821472487976341, 0.1551846245858828)
(0.17267797780507904, 0.07445753882867599)
(0.12337919106290221, 0.09758440690741765)
(0.023407983681434562, -0.0033435687381793812)
(-0.0824408944232338, 0.04492339877921085)
(0.06328966351819083, 0.0663830927850531)
(0.10774651392912449, 0.11966363153932272)
(0.025263689378971055, 0.10755585694595673)
(0.08979331506912935, 0.10926940085351569)
(0.06449927488533398, 0.047303090627505144)
(-0.08574970743934625, 0.01201068972366739)
(0.02213933704650678, 0.018290094882522902)
(0.09887471999774093, 0.09741214250804686)
(0.08197836043932505, 0.10727388172342622)
(0.030693168897694294, 0.03268657555321255)
(0.03657608206122372, 0.06343034315862936)
(0.07761412843825696, 0.043190417095474914)
(0.1049095044184393, 0.10489530906635525)
(-0.006530246747718649, 0.007433203640194353)
(-0.036911836097967034, 0.03300164194862258)
(0.133402257732486, 0.12313468947992452)
(-0.015107387884786837, 0.046794070025696716)
(-0.11503907383095216, -0.0016064866732679373)
(-0.011994534536476486, 0.03939244391361827)
(0.015976976914473112, -0.031707772317266)
(0.11456257268781553, 0.08940211109266746)
(0.01242351457332111, 0.057870271233650405)
(-0.03023461786786783, 0.042502392803570585)
(0.03768730857580635, 0.058714848385290605)
(0.026913302215450147, 0.08778434624753455)
(-0.014766522000109283, 0.06871125378743818)
(0.07645424539223974, 0.05865315933230482)
(0.07771721300674336, 0.09621446342504245)
(-0.06502980466291237, 0.020947018583431017)
(0.03985424495629704, 0.00628659071185349)
(-0.12006347288182442, -0.05404713555112439)
(-0.06807597649762695, -0.00869723054557937)
(-0.027881142484784995, 0.05988183235768517)
(0.047897148601013295, 0.06306525596934517)
(0.11593222573062556, 0.10107126108517694)
(-0.031551561501751826, 0.04238073801355816)
(0.09483065025983106, 0.13335863109546983)
(0.1304239864824397, 0.1176309272500136)
(0.12281211739569593, 0.07873386802538837)
(-0.018260377121007677, 0.01950591499872074)
(0.16258615269725948, 0.1072465000000993)
(0.007894962739938094, 0.0231593245498882)
(-0.048421885265924045, 0.056437243522645696)
(0.028323721231700925, 0.1006595680573363)
(-0.051016221215867553, -0.05064025155276972)
(-0.03875431226289931, 0.04716422497579872)
(0.06299960098139949, 0.09998089360841353)
(0.030661539712888874, 0.03996196290242956)
(-0.055090184924664, 0.022413383065569746)
(-0.028853635135853685, 0.021884770933034408)
(0.15985479713421727, 0.13358231798872716)
(0.08411777246516373, 0.04248189166825199)
(0.15850504414671673, 0.14604735344841774)
(-0.05772813556892777, 0.06553929015931652)
(0.012929797321639564, 0.0516099276248984)
(0.036243398694047115, 0.06470472353121451)
(0.001916652399920793, 0.028523168082347693)
(0.1405063094406293, 0.10750113374425099)
(0.0399427902182798, 0.05594586810118517)
(0.017085631747179704, 0.13135873053461516)
(0.008341847497836563, 0.00013934282262560992)
(0.035494840934547536, -0.014207315810342735)
(0.00036884838745450675, 0.062057204790965506)
(0.06190568863455002, 0.04166857146750812)
(0.11232059005230673, 0.11574552906143351)
(0.08072216421222052, 0.11495639209479942)
(0.09834182079336642, 0.08133033910355647)
(-0.002137917065824657, 0.04273154089023877)
(0.05771624839571367, 0.08338894862887576)
(0.02518480945243562, 0.05462555281594502)
(0.03597230797498974, 0.05888915146700957)
(0.017413094195849264, 0.06388218258722703)
(0.0036889891830509114, 0.07527963971706624)
(0.14060337452718008, 0.06729982968839615)
(0.07088623679656689, 0.07438700346124356)
(0.0352163517387904, 0.019479769868484632)
(0.030499963882857563, 0.07564547807075975)
(0.15712131052693012, 0.13893801007625325)
(-0.048606822283206216, 0.02510422496072594)
(0.11992006870777394, 0.08456377466452987)
(0.06257164319849016, 0.05783823836045783)
(0.25132158021219725, 0.22237543319769887)
(0.08487968339640675, 0.0811105394757734)
(-0.01739525885749149, 0.04461952899960457)
(0.08516673051598882, 0.08429597132881786)
(0.005116183670831209, 0.0670333930121424)
(0.05203031546607948, 0.09911196181090363)
(0.002504383842872848, 0.029008529792756345)
(0.11505574681078123, 0.11410941152266822)
(0.01638667604487059, 0.03693251433453224)
(0.07261022963317323, 0.10026507129047657)
(0.019905502556992673, 0.10299320199738224)
(-0.019420779683072053, 0.11958114456551809)
(0.026010010445020028, 0.026321536038200855)
(0.06505491910540293, 0.07415187914576675)
(0.15685460936526913, 0.14735255237856154)
(0.04611850457835807, 0.06724462326191302)
(0.10397796999852052, 0.057881622939078656)
(0.0774238887479846, 0.05276108942196718)
(0.062069306135098624, 0.04399398944942031)
(0.14674688189740087, 0.12172188540486895)
(0.02889059558354578, 0.0786515584336802)
(0.025369450853832704, 0.10950345507574047)
(0.07837046604433748, 0.12341216656242468)
(0.12842136149265296, 0.08508626659547491)
(0.08185483085246907, 0.07717784323812912)
(-0.04666818508733559, -0.0012952063452260742)
(0.1272444149006048, 0.135311106878612)
(0.07368340237175516, 0.026774258987918832)
(0.01267701235090547, 0.08465612250051092)
(0.05464193308521718, 0.12748267699704496)
(-0.04727000634965193, -0.003089854709550699)
(0.019771660469970094, -0.01928231272050973)
(0.04891896717651502, 0.04266615928017855)
(-0.004684220726340493, 0.011738760165856588)
(-0.009856297090429044, 0.011685416414141891)
(0.09035692370030476, 0.06347047891500057)
(0.05414229375077527, 0.02352422930973508)
(0.014716021980651505, 0.028546125998588433)
(-0.10183521315868224, -0.01463224230181046)
(0.09610468085769612, 0.11005078945681568)
(0.09923977667834329, 0.11559229473775186)
(0.07419526872159825, 0.09934028961290672)
(0.0383798431654198, 0.08348631640626021)
(0.10664802041096282, 0.07502422982332332)
(-0.06926092833215895, 0.05923579839014927)
(-0.005729103086806164, 0.021880826487896736)
(-0.03368760569135474, 0.016530228886551413)
(0.04517023386533625, 0.10500650330128143)
(0.05824574107176119, 0.07274821489224957)
(0.08174934714656985, 0.06233630041318213)
(0.10382046642689842, 0.08440283192293156)
(0.04377619958401332, 0.056132999633446014)
(0.13378248144737764, 0.10661860331681008)
(0.06460303458832067, 0.0797818489654163)
(0.014521096339527983, 0.06265746648839562)
(0.11904792775266171, 0.07523308310204956)
(0.09475143620203991, 0.06580192256828597)
(0.16667510431837645, 0.11176541886347609)
(0.16701933989134088, 0.08383830993606398)
(0.15082025471999558, 0.08317685504940027)
(0.14132368290340688, 0.08345503478388891)
(0.056508993458955645, 0.1020568834787905)
(0.12836256215496195, 0.14664126428915808)
(0.006114077700856746, 0.0669187240881973)
(0.06484999527029998, 0.08421754644835067)
(0.0021261374748748505, 0.0682468104762208)
(0.06312704628078003, 0.1026267359653191)
(-0.047065343574164274, 0.05578178935555596)
(0.009789670083311641, 0.028505289147808626)
(0.047594269987499355, 0.07399556979157428)
(0.0789547614197657, 0.09220460231759471)
(0.039015473901719964, 0.06274006976459309)
(0.06088541666994283, 0.07419367271378256)
(0.05285514553556157, 0.05846715434167371)
(0.08010935200650544, 0.08325686938300492)
(0.15412298607343486, 0.05639396533060444)
(0.08167775732361912, 0.04414770366213715)
(-0.07418322768147263, 0.033485470691027856)
(-0.046836627064198055, 0.04748745451176867)
(0.06515738314179997, 0.09528800295994701)
(0.03346344684789878, 0.01301645629956837)
(0.008309356285106007, 0.01746541667234682)
(0.12115567386426065, 0.13178276896037483)
(0.10327883379083336, 0.0626627471540557)
(-0.007324027889653073, -0.02110537637300558)
(0.08747650368384198, 0.12848620595284185)
(-0.1360111696351032, -0.020727092311797434)
(0.0008117473057017432, 0.01015638105094312)
(-0.08541709099751553, -0.018574790399452625)
(0.24354909515743453, 0.17064752791326576)
(0.0512035186256566, 0.042881916232003034)
(0.013584673178819395, 0.09821116546753564)
(0.1363902160363369, 0.130877615959404)
(0.09719924154533024, 0.1461369267911914)
};
\addlegendentry{Novice action samples}
\addplot+ [mark = {x}, only marks = {true}, C1, forget plot]coordinates {
(0.052171900801540626, 0.06491290075542691)
(0.07628868067758147, 0.06372333389674668)
(0.047539364517574415, 0.05193551988063988)
(0.10875170836274899, 0.09185585704764603)
(0.06908157590593815, 0.09057766189545166)
(0.047706364943882994, 0.0790742060675159)
(0.06290046997973302, 0.0636452224804938)
(0.07318157670086096, 0.06385199298939072)
(0.06310568672227974, 0.05783940095462975)
(0.07683868693482752, 0.07910932642312354)
(0.08470903446109064, 0.011987112858304538)
(0.04782039222555818, 0.08281690820871249)
(0.06315241637647126, 0.006063740241230453)
(0.06495104772389192, 0.05082138262027085)
(0.08213343225028906, 0.08923411654376252)
(0.06883656146624, 0.011979495712432332)
(0.06566083358151666, 0.06368338968566241)
(0.03636269124254336, 0.04653579561341121)
(0.07660734747515818, 0.07096883522733108)
(0.0784211155977111, 0.08919934350345785)
(0.05397263521712594, 0.014761200028026467)
(0.10838040670673173, 0.052505332658316674)
(0.08190543698754044, 0.04601705302969529)
(0.08915110480739853, 0.041516666204608026)
(0.06012776041673183, 0.05806548078256605)
(0.06560999720531176, 0.07983033450948637)
(0.08426988108970934, 0.05915505150887819)
(0.03828667850443532, 0.045938524358234575)
(0.10307330373208687, 0.08731387655492122)
(0.03555999290105945, 0.05651153646107614)
(0.12941252865362265, 0.05361318888686274)
(0.09506274060808143, 0.09627239236785826)
(0.09492505320316043, 0.07972855402444431)
(0.08201604521390096, 0.05550491040552049)
(0.06328966351819083, 0.0663830927850531)
(0.06449927488533398, 0.047303090627505144)
(0.09887471999774093, 0.09741214250804686)
(0.07761412843825696, 0.043190417095474914)
(0.11456257268781553, 0.08940211109266746)
(0.03768730857580635, 0.058714848385290605)
(0.07645424539223974, 0.05865315933230482)
(0.07771721300674336, 0.09621446342504245)
(0.047897148601013295, 0.06306525596934517)
(0.12281211739569593, 0.07873386802538837)
(0.08411777246516373, 0.04248189166825199)
(0.0399427902182798, 0.05594586810118517)
(0.06190568863455002, 0.04166857146750812)
(0.09834182079336642, 0.08133033910355647)
(0.05771624839571367, 0.08338894862887576)
(0.03597230797498974, 0.05888915146700957)
(0.07088623679656689, 0.07438700346124356)
(0.11992006870777394, 0.08456377466452987)
(0.06257164319849016, 0.05783823836045783)
(0.08487968339640675, 0.0811105394757734)
(0.08516673051598882, 0.08429597132881786)
(0.06505491910540293, 0.07415187914576675)
(0.04611850457835807, 0.06724462326191302)
(0.10397796999852052, 0.057881622939078656)
(0.0774238887479846, 0.05276108942196718)
(0.062069306135098624, 0.04399398944942031)
(0.08185483085246907, 0.07717784323812912)
(0.07368340237175516, 0.026774258987918832)
(0.04891896717651502, 0.04266615928017855)
(0.09035692370030476, 0.06347047891500057)
(0.05414229375077527, 0.02352422930973508)
(0.10664802041096282, 0.07502422982332332)
(0.05824574107176119, 0.07274821489224957)
(0.08174934714656985, 0.06233630041318213)
(0.10382046642689842, 0.08440283192293156)
(0.04377619958401332, 0.056132999633446014)
(0.06460303458832067, 0.0797818489654163)
(0.11904792775266171, 0.07523308310204956)
(0.09475143620203991, 0.06580192256828597)
(0.06484999527029998, 0.08421754644835067)
(0.047594269987499355, 0.07399556979157428)
(0.0789547614197657, 0.09220460231759471)
(0.039015473901719964, 0.06274006976459309)
(0.06088541666994283, 0.07419367271378256)
(0.05285514553556157, 0.05846715434167371)
(0.08010935200650544, 0.08325686938300492)
(0.08167775732361912, 0.04414770366213715)
(0.06515738314179997, 0.09528800295994701)
(0.10327883379083336, 0.0626627471540557)
(0.0512035186256566, 0.042881916232003034)
};
\addplot+ [mark = {+}, only marks = {true}, mark size = {3}, green, very thick]coordinates {
(0.04615706369962005, 0.06659038548847493)
};
\addlegendentry{Mean novice action}
\addplot+ [mark = {+}, only marks = {true}, mark size = {3}, red, very thick]coordinates {
(0.085, 0.05)
};
\addlegendentry{Expert action}
\addplot+ [mark = {}, dashed, C2, fill=C2, fill opacity=0.5]coordinates {
(0.035, 0.049999999999999996)
(0.03524979173609872, 0.04500832916765858)
(0.03599667110793793, 0.040066533460246925)
(0.0372331755437197, 0.03522398966693303)
(0.038946950299855745, 0.030529082884567474)
(0.041120871905481374, 0.026028723069789844)
(0.04373321925451609, 0.021767876330248227)
(0.04675789063577559, 0.017789115638115437)
(0.05016466453264173, 0.014132195455023859)
(0.053919501586466786, 0.010833654518625828)
(0.05798488470659302, 0.007926450759605172)
(0.062320193928721145, 0.005439631996928228)
(0.06688211227616633, 0.003398045701638673)
(0.07162505856877065, 0.0018220907291403507)
(0.07650164285498798, 0.0007275135005769887)
(0.08146313991661487, 0.0001252506697972805)
(0.08645997611506445, 2.1319847924743118e-5)
(0.09144222471477625, 0.0004167594773765715)
(0.09636010473465437, 0.0013076184560902454)
(0.10116447834317518, 0.0026849956156292792)
(0.10580734182735713, 0.0045351286587159215)
(0.1102423052299929, 0.006839531667556319)
(0.1144250558627673, 0.0095751798090205)
(0.11831380106399123, 0.012714739391164)
(0.12186968577706228, 0.016226840972442466)
(0.1250571807773467, 0.020076392794802184)
(0.12784443766844739, 0.0242249314089268)
(0.13020360710085307, 0.02863100598830852)
(0.13211111703343292, 0.03325059249220477)
(0.13354790825747953, 0.0380375335393009)
(0.13449962483002229, 0.042943999597006656)
(0.13495675751366398, 0.04792096687833549)
(0.13491473878973767, 0.05291870717137901)
(0.13437398849544324, 0.05788728470716244)
(0.13333990962897307, 0.06277705510134159)
(0.13182283436453981, 0.06753916138448102)
(0.12983792081670736, 0.07212602216474263)
(0.12740500158552043, 0.07649180704542469)
(0.12454838559572083, 0.08059289454713597)
(0.12129661521000701, 0.08438830795919872)
(0.1176821810431806, 0.08784012476539643)
(0.11374119732666343, 0.09091385555322054)
(0.10951304106703497, 0.09357878862067942)
(0.10503995860399876, 0.09580829683747276)
(0.10036664349892097, 0.09758010369447581)
(0.09553978997153897, 0.09887650588325486)
(0.0906076263467527, 0.09968455018167323)
(0.08561943317314452, 0.09999616287820505)
(0.08062505082802766, 0.09980823044179205)
(0.07567438152887121, 0.09912263063121662)
(0.07081689072683868, 0.09794621373315693)
(0.06610111286435096, 0.09629073411638661)
(0.06157416643498115, 0.09417273278600766)
(0.05728128319104195, 0.09161337211119505)
(0.05326535620286827, 0.08863822437779936)
(0.04956651128543698, 0.08527701627851958)
(0.046221706074487494, 0.08156333189361605)
(0.043264360758042006, 0.07753427712988188)
(0.040724024152934045, 0.07323010897068785)
(0.03862607846279821, 0.06869383324151179)
(0.03699148566748169, 0.06397077490994627)
(0.035836578077870766, 0.05910812521360475)
(0.03517289514883913, 0.054154470140874815)
};
\addplot+ [mark = {}, C2]coordinates {
(0.085, 0.05)
(0.12035533905932738, 0.014644660940672627)
};
\node at (axis cs:0.09560660171779822, 0.03939339828220179) [right] {$\tau$};
\end{axis}

\end{tikzpicture}


==> dist_fig2.tex <==
\begin{tikzpicture}[]
\begin{axis}[axis equal = {true}, legend style = {{at={(0.05,1.0)},anchor=north west}}, ylabel = {$a_2$}, xmin = {-0.18}, xmax = {0.3}, ymax = {0.27}, xlabel = {$a_1$}, grid=both, ticks=none, ymin = {-0.11}]\addplot+ [mark = {x}, only marks = {true}, C1_light]coordinates {
(0.04046458855523927, 0.0778003048570856)
(0.04940162544321126, 0.08834318188699761)
(0.11521956211514836, 0.10700960560217383)
(0.07137498639422099, 0.07969376642625303)
(0.037589430429415795, 0.0806743992694786)
(0.07392921301830349, 0.08366175923268489)
(0.05383716871904787, 0.09395228864237988)
(0.09482926672149886, 0.06562946421003132)
(0.08386511392737303, 0.09627923590222891)
(0.08485264674676743, 0.05155126281075596)
(0.061699961896257816, 0.02873764995264779)
(0.05396358759924992, 0.0708315800353488)
(0.07280072339325035, 0.0583773253856724)
(0.054781227519542265, 0.08522453645349783)
(0.075524967002503, 0.12842471810765982)
(0.0497185904623119, 0.07518502785574929)
(0.03430287872626321, 0.013796207241804548)
(0.030136798375680597, 0.056384105924681995)
(0.0945998353511387, 0.06692059111316284)
(0.04425184459804105, 0.08454009375376052)
(0.07331291976834943, 0.03929519932897714)
(0.09580515995078524, 0.06348352414587187)
(0.08511677965895204, 0.07446113603788221)
(0.05185325748279025, 0.08336826180004006)
(0.06532356550317141, 0.0735679156224214)
(0.011605521864152863, 0.0692385127660066)
(0.03242461186582586, 0.016688386464413774)
(0.05512852335828615, 0.04686526567376588)
(0.06207562202452842, 0.06630548238972042)
(0.0637630083969134, 0.06369922403718409)
(0.0770392535382998, 0.07956176220357013)
(0.0034348635309389697, 0.04453568301707394)
(0.06784437269283068, 0.05243958766936443)
(0.03826609745142376, 0.05137649835071637)
(0.02613708091340139, 0.03353804727680432)
(0.0072138847045495665, 0.06450995132915158)
(0.05043902672252565, 0.06572972410765246)
(0.0530531949397546, 0.06439064908672787)
(0.08139201977253932, 0.051226288806119014)
(0.030622038803904805, 0.09240791643767905)
(0.03372957477606402, 0.06783328321103656)
(0.04707156194664699, 0.10597251950432143)
(0.07072721711362429, 0.036031195177135364)
(0.045012763467321366, 0.08728818897315357)
(0.03974707223794401, 0.05517412540096609)
(0.024063619696372433, 0.0682487450449503)
(0.04818680872163119, 0.12106005558139299)
(0.038926119288751, 0.13236358515143803)
(0.04278173688523441, 0.06407625649041812)
(0.07447663630783338, 0.09563947024306259)
(0.07787028123642467, 0.07892041530937187)
(0.07448903136250677, 0.10275591169560536)
(0.021983314332835756, 0.05822105434079526)
(0.014267102761271189, 0.0239971370751131)
(0.018427649514353217, 0.06106711001400753)
(0.0865765972372127, 0.06693511685232184)
(0.0036643400386977996, 0.0655850067746753)
(0.044483777570059245, 0.09376914434505905)
(0.043361444332789253, 0.05587426229896246)
(0.05045433468354811, 0.032512992181353645)
(0.024897563228560134, 0.09134203600149943)
(0.06492254644975395, 0.08612015490492922)
(0.07472015347602086, 0.05392561957204236)
(0.06077120675028216, 0.03722651539356185)
(0.04797964711246162, 0.06594000670223504)
(0.05523663478130786, 0.08099064611769412)
(0.0182334952512138, 0.014491593926149193)
(0.04421804432830495, 0.039436115585225175)
(0.07593561434165794, 0.09206304140210061)
(0.054290024077775924, 0.08899970277333047)
(0.07893709194583781, 0.04255681061519133)
(0.019674887652110656, 0.07299633312372633)
(0.07983625743669605, 0.05246528201211661)
(0.027074992826614096, 0.11055685699232702)
(0.07233220293327722, 0.12962431883213826)
(0.021354009353424724, 0.08607019174268725)
(0.048696261749685596, 0.13086691750224116)
(0.039374782645707374, 0.04873667961995283)
(0.025739668428014433, 0.06703363659473069)
(0.047128868029208355, 0.08736592138083957)
(0.028596316565172808, 0.021002551010187127)
(0.030213111858677442, 0.0379059697062651)
(0.05459172631141838, 0.05445361761258879)
(0.04542138178510115, 0.06166581104637684)
(0.06682428125316953, 0.04880808796555449)
(0.09874498090798693, 0.062163265874446275)
(0.04899540289914445, 0.044724045183867044)
(0.021926500291382035, 0.1067771626447771)
(0.022672043534231773, 0.04310310090083222)
(0.04282081649599072, 0.06632680398691594)
(0.07738604987158998, 0.07603951578746251)
(0.04055817474597516, 0.037290268358011205)
(-0.011518177974581623, 0.08129468375197116)
(0.038835669073778986, 0.05510527552391287)
(0.05695485874863547, 0.05288507510866093)
(0.03680760260345217, 0.10103126312611613)
(0.032788812553383936, 0.13210085382500203)
(0.055320982886255254, 0.06828598565395098)
(0.06121601693270412, 0.02686551647700805)
(0.05383030438752732, 0.07059519217265571)
(0.051118581542371325, 0.09934929256032746)
(0.01723099441643028, 0.10132019599331347)
(0.08073815296982467, 0.06282522163331096)
(0.02009559417807605, 0.06772183861689415)
(0.03144903801807021, 0.03730547306785609)
(0.06213351088024762, 0.03287996547164133)
(0.029880422736779322, -0.009621957607181231)
(0.01636256158230227, 0.03066646177926054)
(0.01975043358864138, 0.0538906454172575)
(0.03066178944641318, 0.08350850148646613)
(0.07051783044783981, 0.054380427644854124)
(0.05309261492430252, 0.077713624706256)
(0.022459352638725283, 0.0692686133866592)
(0.1018946799074675, 0.0785297665632099)
(0.025422115239094788, 0.06256219444627262)
(0.002920931979352204, 0.02707023986888609)
(0.03676383112974888, 0.06028872984878904)
(0.04804199456548885, 0.0995618577811957)
(0.06526983519302969, 0.08870707458005125)
(0.04243644563834335, 0.10390157930076352)
(0.06104833073277235, 0.09744049455285017)
(0.024889250962927136, 0.03994211484854576)
(0.04227596815594713, 0.08186847687326251)
(0.056290040669312855, 0.007470422557405399)
(0.0548543966749087, 0.07736888295091629)
(0.04024436199988698, 0.1131576129873926)
(0.06553341629574105, 0.026544181171792913)
(0.06471351604890764, 0.07438131297877984)
(0.053663564762932346, 0.08830799825464501)
(0.04839552513156925, 0.05440567725455334)
(0.038822606491685695, 0.06552778353023099)
(0.047065639456938535, 0.07443701339286485)
(0.023296187426459253, 0.0713786520455055)
(0.02191581930471099, 0.06192100388355504)
(0.08372453416339572, 0.04006114165839604)
(0.061894716566650444, 0.04123915973435841)
(0.04746322259747371, 0.02236709793434203)
(0.06922496071477821, 0.09949743208542366)
(0.06944261045942715, 0.049027517353592134)
(0.026305446655698218, 0.05946649202995942)
(0.0008148536192082057, 0.035841955625774885)
(0.06899957059915225, 0.08327935804204681)
(0.041396412734584595, 0.11726489793299444)
(0.03631024534489853, 0.06073125283800316)
(0.05383873223949383, 0.07883232870704075)
(0.06168763371872776, 0.027431415233698814)
(0.05622340526765825, 0.08615052721599292)
(0.003046059500305942, 0.06317673587203854)
(0.047383877317808534, 0.07286222922306276)
(0.05165995216106981, 0.056819985269183935)
(0.05175722243902531, 0.06365112099498506)
(0.03849086045182907, 0.06669748428766059)
(0.019664064220142875, 0.038626846064875146)
(0.04909448411652158, 0.07965590100417158)
(0.06069287903954117, 0.08151055837659774)
(0.0969237136729129, 0.06635403621235261)
(0.05165814800037988, 0.05579347686997742)
(0.04120525837653795, 0.0556448839991658)
(0.06665763737100698, 0.0407598316120561)
(0.06605878104760085, 0.055009263710517245)
(0.049479117997373666, 0.10009810326661601)
(0.05758759389695053, 0.05496917377327182)
(0.06590811402410708, 0.08599153802414564)
(0.08686530875219427, 0.0324501080909792)
(0.016191758617949685, 0.04514345689028254)
(0.041560313046607164, 0.08740387622835696)
(0.05527321093677241, 0.07309523989004643)
(0.053660082900974085, 0.1186598888902268)
(0.041688339536044686, 0.08328489547014625)
(0.07111523475720052, 0.05006210908369698)
(0.08858784278366445, 0.08662689958280291)
(0.05909448591231268, 0.048196022447648215)
(0.009127014003194428, 0.09182045966524863)
(0.062055598529402255, 0.03396107516736143)
(0.03435529316454119, 0.07655692290441074)
(0.028065425947215734, 0.09576505876208374)
(0.0520816467289684, 0.029254462273466047)
(0.07317948871674614, 0.07373827978967713)
(0.07041685679142765, 0.07634210972095887)
(0.07116776894079405, 0.042592845195570155)
(0.07517680913383855, 0.04046038379486837)
(0.049799930880966146, 0.06443287152904123)
(0.04684472060037492, 0.05828693180893224)
(0.01420282273193188, 0.06097506381062945)
(0.03468330270663146, 0.046569007071180404)
(0.0628846759491748, 0.07754584801283033)
(0.05940696616420267, 0.061285831222051335)
(0.04242040609756407, 0.08274748579006766)
(0.05085439323566284, 0.0011501815664865633)
(0.03676647437259319, 0.11112584919612453)
(0.03265051060523995, 0.09093466103082173)
(0.10171114211818769, 0.05139664085818717)
(0.026916177015066857, 0.06793618336620662)
(0.05761488492896829, 0.10238573545665046)
(0.0035921170547197566, 0.08109121880297247)
(0.051709099977124764, 0.06034059215142081)
(0.025153865923531193, 0.06546441719215357)
(0.08528973508355894, 0.060614493951724635)
(0.0657367621479578, 0.0589629720909968)
(0.046513553355540714, 0.11280123642869529)
(0.07879393668717442, 0.06605660799516827)
(0.06673999074915632, 0.10348260957970394)
(0.06302053804518108, 0.035631397364642166)
(0.056172415414245114, 0.07694177993395314)
(0.026531434654148582, 0.11934077957015572)
(0.008849910169236952, 0.1216094316818858)
(0.05144889833631451, 0.03847975575842824)
(0.0615231866525362, 0.06107061950001824)
(0.023922154020972964, 0.09195969336563954)
(0.055179393620470044, 0.06483503926601426)
(0.044915595977388756, 0.03230483728971332)
(0.058947159114661044, 0.06977855634302574)
(0.07774109564171099, 0.0586855000259907)
(0.044831033021454775, 0.06721071003010401)
(0.027227970192697258, 0.025304127549257704)
(0.014899530584580534, 0.05308873213829195)
(0.028098015576496223, 0.056792417193928836)
(0.07192978156780104, -0.02383785138460337)
(0.059347365575189936, 0.10393064327611093)
(0.04908269990440252, 0.07255047374298178)
(0.048360076802820465, 0.00400787284958839)
(0.02620371977596514, 0.028899867985811418)
(0.052103917859645556, 0.030470233919178958)
(0.03812194010442492, 0.14497283158411692)
(0.06113785839744078, 0.10875225814881143)
(0.07930030813240703, 0.11464822905493237)
(0.0771741815628814, 0.017980287344135693)
(0.021788724589601495, 0.08550480147423671)
(0.015021592400680206, 0.08158850140395203)
(0.07837005200927959, 0.07554069985294562)
(0.020431295582167736, 0.07676992323306159)
(0.05852778697415133, 0.061584575188729195)
(0.05491124399267866, 0.09314464668944337)
(0.03642580915797982, 0.05966097971234522)
(0.09003697535685831, 0.08362467033699679)
(0.034243251761802075, 0.08985729370089848)
(0.04761387075921229, 0.10510395864668172)
(0.04817219901081114, 0.11227190715446897)
(0.04239459182287198, 0.100929603787444)
(0.08530880372889134, 0.06589950143992994)
(0.05588385627866751, 0.03397531094057274)
(0.057113863381435995, 0.05383581599907056)
(0.10676832283270077, 0.07344905362440553)
(0.02028523356056001, 0.07997340052831432)
(0.0675576577542166, 0.05853532775631844)
(0.06757700580606447, 0.06126314683548471)
(0.07388056666124952, 0.10884486855607971)
(0.03600876249463232, 0.0387195673388491)
(0.006404059229520131, 0.07245714709178788)
(0.043559117855497806, 0.09024125233699436)
(0.05866852075856298, 0.06507523310634172)
(0.08703515446901489, 0.05338969894117024)
(0.01783927485219104, 0.0913521182579046)
(0.03689995749418432, 0.07154933889458108)
(0.068360104919138, 0.09280818160026649)
(0.038448338314122726, 0.1090135738070174)
(0.05584980385753933, 0.062213141706508435)
(0.0341602207521686, 0.07991433548917712)
(0.048208741073711495, 0.09021866460204682)
(-0.009062870025811886, 0.0003578287049291862)
(0.08742551311330604, 0.04183036597145103)
(0.058213921906757296, 0.09579552795219828)
(0.04728394790344442, 0.058527147395583665)
(0.0407576322895153, 0.08584372803432232)
(0.08697193579992527, 0.10662046639854447)
(0.03549856214500906, 0.10120692057236243)
(0.04853591843241953, 0.06621555255849279)
(0.015441828907855625, 0.07828905573473456)
(0.028192766515067958, 0.10547576616148532)
(0.051439207011920396, 0.07483699346422056)
(0.07850191470415643, 0.06412649943888005)
(0.07216234439658739, 0.08044300581242342)
(0.03330531946088453, 0.0915614492287212)
(0.07901554810500841, 0.10897073248953446)
(0.04386498792526429, 0.04222305595810135)
(0.0578969713860009, 0.06095833968795113)
(0.10692733563691074, 0.083234549756854)
(0.04259961421731816, 0.046695097877103554)
(0.07916593163006407, 0.10495747793445602)
(0.06996877984131877, 0.04878973728566077)
(0.06575581402600325, 0.059736163504354144)
(0.09257423867639661, 0.0885562928900364)
(0.030933083660805716, 0.026927417657396518)
(0.02402719001554624, 0.0863944985734616)
(0.07307161113939918, 0.05447621844928655)
(0.03575362884586356, 0.04611838839512348)
(0.01373751032496665, 0.06988765148820911)
(0.022469854319164696, 0.13124287156174702)
(0.04698685681743636, 0.014972487558965875)
(0.06940460673565636, 0.05654672400667937)
(0.013278166324731427, 0.09967671925528321)
(0.02500876616664774, 0.03956072276360121)
(0.047400652136132225, 0.13274217851375028)
(0.05192355527205091, 0.11440425542766641)
(0.01493226977957488, 0.07110073947778632)
(0.07533631436150459, 0.06932483894715495)
(0.060292529042382095, 0.07375948496783362)
(0.10996362657278055, 0.07991202504480321)
(0.06874465431327105, 0.04783148592850974)
};
\addlegendentry{Novice action samples}
\addplot+ [mark = {x}, only marks = {true}, C1, forget plot]coordinates {
(0.04046458855523927, 0.0778003048570856)
(0.04940162544321126, 0.08834318188699761)
(0.07137498639422099, 0.07969376642625303)
(0.037589430429415795, 0.0806743992694786)
(0.07392921301830349, 0.08366175923268489)
(0.05383716871904787, 0.09395228864237988)
(0.09482926672149886, 0.06562946421003132)
(0.08386511392737303, 0.09627923590222891)
(0.08485264674676743, 0.05155126281075596)
(0.061699961896257816, 0.02873764995264779)
(0.05396358759924992, 0.0708315800353488)
(0.07280072339325035, 0.0583773253856724)
(0.054781227519542265, 0.08522453645349783)
(0.0497185904623119, 0.07518502785574929)
(0.030136798375680597, 0.056384105924681995)
(0.0945998353511387, 0.06692059111316284)
(0.04425184459804105, 0.08454009375376052)
(0.07331291976834943, 0.03929519932897714)
(0.09580515995078524, 0.06348352414587187)
(0.08511677965895204, 0.07446113603788221)
(0.05185325748279025, 0.08336826180004006)
(0.06532356550317141, 0.0735679156224214)
(0.05512852335828615, 0.04686526567376588)
(0.06207562202452842, 0.06630548238972042)
(0.0637630083969134, 0.06369922403718409)
(0.0770392535382998, 0.07956176220357013)
(0.06784437269283068, 0.05243958766936443)
(0.03826609745142376, 0.05137649835071637)
(0.05043902672252565, 0.06572972410765246)
(0.0530531949397546, 0.06439064908672787)
(0.08139201977253932, 0.051226288806119014)
(0.030622038803904805, 0.09240791643767905)
(0.03372957477606402, 0.06783328321103656)
(0.04707156194664699, 0.10597251950432143)
(0.07072721711362429, 0.036031195177135364)
(0.045012763467321366, 0.08728818897315357)
(0.03974707223794401, 0.05517412540096609)
(0.04278173688523441, 0.06407625649041812)
(0.07447663630783338, 0.09563947024306259)
(0.07787028123642467, 0.07892041530937187)
(0.07448903136250677, 0.10275591169560536)
(0.0865765972372127, 0.06693511685232184)
(0.044483777570059245, 0.09376914434505905)
(0.043361444332789253, 0.05587426229896246)
(0.05045433468354811, 0.032512992181353645)
(0.06492254644975395, 0.08612015490492922)
(0.07472015347602086, 0.05392561957204236)
(0.06077120675028216, 0.03722651539356185)
(0.04797964711246162, 0.06594000670223504)
(0.05523663478130786, 0.08099064611769412)
(0.04421804432830495, 0.039436115585225175)
(0.07593561434165794, 0.09206304140210061)
(0.054290024077775924, 0.08899970277333047)
(0.07893709194583781, 0.04255681061519133)
(0.07983625743669605, 0.05246528201211661)
(0.039374782645707374, 0.04873667961995283)
(0.025739668428014433, 0.06703363659473069)
(0.047128868029208355, 0.08736592138083957)
(0.05459172631141838, 0.05445361761258879)
(0.04542138178510115, 0.06166581104637684)
(0.06682428125316953, 0.04880808796555449)
(0.09874498090798693, 0.062163265874446275)
(0.04899540289914445, 0.044724045183867044)
(0.04282081649599072, 0.06632680398691594)
(0.07738604987158998, 0.07603951578746251)
(0.038835669073778986, 0.05510527552391287)
(0.05695485874863547, 0.05288507510866093)
(0.03680760260345217, 0.10103126312611613)
(0.055320982886255254, 0.06828598565395098)
(0.05383030438752732, 0.07059519217265571)
(0.051118581542371325, 0.09934929256032746)
(0.08073815296982467, 0.06282522163331096)
(0.06213351088024762, 0.03287996547164133)
(0.03066178944641318, 0.08350850148646613)
(0.07051783044783981, 0.054380427644854124)
(0.05309261492430252, 0.077713624706256)
(0.1018946799074675, 0.0785297665632099)
(0.03676383112974888, 0.06028872984878904)
(0.04804199456548885, 0.0995618577811957)
(0.06526983519302969, 0.08870707458005125)
(0.04243644563834335, 0.10390157930076352)
(0.06104833073277235, 0.09744049455285017)
(0.04227596815594713, 0.08186847687326251)
(0.0548543966749087, 0.07736888295091629)
(0.06553341629574105, 0.026544181171792913)
(0.06471351604890764, 0.07438131297877984)
(0.053663564762932346, 0.08830799825464501)
(0.04839552513156925, 0.05440567725455334)
(0.038822606491685695, 0.06552778353023099)
(0.047065639456938535, 0.07443701339286485)
(0.08372453416339572, 0.04006114165839604)
(0.061894716566650444, 0.04123915973435841)
(0.06922496071477821, 0.09949743208542366)
(0.06944261045942715, 0.049027517353592134)
(0.06899957059915225, 0.08327935804204681)
(0.03631024534489853, 0.06073125283800316)
(0.05383873223949383, 0.07883232870704075)
(0.06168763371872776, 0.027431415233698814)
(0.05622340526765825, 0.08615052721599292)
(0.047383877317808534, 0.07286222922306276)
(0.05165995216106981, 0.056819985269183935)
(0.05175722243902531, 0.06365112099498506)
(0.03849086045182907, 0.06669748428766059)
(0.04909448411652158, 0.07965590100417158)
(0.06069287903954117, 0.08151055837659774)
(0.0969237136729129, 0.06635403621235261)
(0.05165814800037988, 0.05579347686997742)
(0.04120525837653795, 0.0556448839991658)
(0.06665763737100698, 0.0407598316120561)
(0.06605878104760085, 0.055009263710517245)
(0.049479117997373666, 0.10009810326661601)
(0.05758759389695053, 0.05496917377327182)
(0.06590811402410708, 0.08599153802414564)
(0.08686530875219427, 0.0324501080909792)
(0.041560313046607164, 0.08740387622835696)
(0.05527321093677241, 0.07309523989004643)
(0.053660082900974085, 0.1186598888902268)
(0.041688339536044686, 0.08328489547014625)
(0.07111523475720052, 0.05006210908369698)
(0.08858784278366445, 0.08662689958280291)
(0.05909448591231268, 0.048196022447648215)
(0.062055598529402255, 0.03396107516736143)
(0.03435529316454119, 0.07655692290441074)
(0.07317948871674614, 0.07373827978967713)
(0.07041685679142765, 0.07634210972095887)
(0.07116776894079405, 0.042592845195570155)
(0.07517680913383855, 0.04046038379486837)
(0.049799930880966146, 0.06443287152904123)
(0.04684472060037492, 0.05828693180893224)
(0.03468330270663146, 0.046569007071180404)
(0.0628846759491748, 0.07754584801283033)
(0.05940696616420267, 0.061285831222051335)
(0.04242040609756407, 0.08274748579006766)
(0.03265051060523995, 0.09093466103082173)
(0.10171114211818769, 0.05139664085818717)
(0.026916177015066857, 0.06793618336620662)
(0.05761488492896829, 0.10238573545665046)
(0.051709099977124764, 0.06034059215142081)
(0.08528973508355894, 0.060614493951724635)
(0.0657367621479578, 0.0589629720909968)
(0.046513553355540714, 0.11280123642869529)
(0.07879393668717442, 0.06605660799516827)
(0.06673999074915632, 0.10348260957970394)
(0.06302053804518108, 0.035631397364642166)
(0.056172415414245114, 0.07694177993395314)
(0.05144889833631451, 0.03847975575842824)
(0.0615231866525362, 0.06107061950001824)
(0.055179393620470044, 0.06483503926601426)
(0.058947159114661044, 0.06977855634302574)
(0.07774109564171099, 0.0586855000259907)
(0.044831033021454775, 0.06721071003010401)
(0.059347365575189936, 0.10393064327611093)
(0.04908269990440252, 0.07255047374298178)
(0.06113785839744078, 0.10875225814881143)
(0.07930030813240703, 0.11464822905493237)
(0.07837005200927959, 0.07554069985294562)
(0.05852778697415133, 0.061584575188729195)
(0.05491124399267866, 0.09314464668944337)
(0.03642580915797982, 0.05966097971234522)
(0.09003697535685831, 0.08362467033699679)
(0.034243251761802075, 0.08985729370089848)
(0.04761387075921229, 0.10510395864668172)
(0.04817219901081114, 0.11227190715446897)
(0.04239459182287198, 0.100929603787444)
(0.08530880372889134, 0.06589950143992994)
(0.05588385627866751, 0.03397531094057274)
(0.057113863381435995, 0.05383581599907056)
(0.10676832283270077, 0.07344905362440553)
(0.0675576577542166, 0.05853532775631844)
(0.06757700580606447, 0.06126314683548471)
(0.07388056666124952, 0.10884486855607971)
(0.043559117855497806, 0.09024125233699436)
(0.05866852075856298, 0.06507523310634172)
(0.08703515446901489, 0.05338969894117024)
(0.03689995749418432, 0.07154933889458108)
(0.068360104919138, 0.09280818160026649)
(0.038448338314122726, 0.1090135738070174)
(0.05584980385753933, 0.062213141706508435)
(0.0341602207521686, 0.07991433548917712)
(0.048208741073711495, 0.09021866460204682)
(0.08742551311330604, 0.04183036597145103)
(0.058213921906757296, 0.09579552795219828)
(0.04728394790344442, 0.058527147395583665)
(0.0407576322895153, 0.08584372803432232)
(0.08697193579992527, 0.10662046639854447)
(0.03549856214500906, 0.10120692057236243)
(0.04853591843241953, 0.06621555255849279)
(0.051439207011920396, 0.07483699346422056)
(0.07850191470415643, 0.06412649943888005)
(0.07216234439658739, 0.08044300581242342)
(0.03330531946088453, 0.0915614492287212)
(0.07901554810500841, 0.10897073248953446)
(0.04386498792526429, 0.04222305595810135)
(0.0578969713860009, 0.06095833968795113)
(0.10692733563691074, 0.083234549756854)
(0.04259961421731816, 0.046695097877103554)
(0.07916593163006407, 0.10495747793445602)
(0.06996877984131877, 0.04878973728566077)
(0.06575581402600325, 0.059736163504354144)
(0.09257423867639661, 0.0885562928900364)
(0.07307161113939918, 0.05447621844928655)
(0.03575362884586356, 0.04611838839512348)
(0.06940460673565636, 0.05654672400667937)
(0.05192355527205091, 0.11440425542766641)
(0.07533631436150459, 0.06932483894715495)
(0.060292529042382095, 0.07375948496783362)
(0.10996362657278055, 0.07991202504480321)
(0.06874465431327105, 0.04783148592850974)
};
\addplot+ [mark = {+}, only marks = {true}, mark size = {3}, green, very thick]coordinates {
(0.05018379592991835, 0.06882911940243469)
};
\addlegendentry{Mean novice action}
\addplot+ [mark = {+}, only marks = {true}, mark size = {3}, red, very thick]coordinates {
(0.075, 0.075)
};
\addlegendentry{Expert action}
\addplot+ [mark = {}, dashed, C2, fill=C2, fill opacity=0.5]coordinates {
(0.024999999999999994, 0.075)
(0.02524979173609871, 0.07000832916765858)
(0.02599667110793792, 0.06506653346024692)
(0.027233175543719693, 0.06022398966693302)
(0.028946950299855737, 0.05552908288456747)
(0.031120871905481365, 0.05102872306978984)
(0.033733219254516084, 0.04676787633024822)
(0.03675789063577558, 0.04278911563811543)
(0.04016466453264172, 0.039132195455023853)
(0.04391950158646678, 0.03583365451862582)
(0.04798488470659301, 0.032926450759605166)
(0.052320193928721136, 0.030439631996928222)
(0.05688211227616633, 0.028398045701638668)
(0.06162505856877064, 0.026822090729140345)
(0.06650164285498797, 0.025727513500576983)
(0.07146313991661486, 0.025125250669797275)
(0.07645997611506444, 0.025021319847924738)
(0.08144222471477625, 0.025416759477376566)
(0.08636010473465436, 0.02630761845609024)
(0.09116447834317518, 0.027684995615629274)
(0.09580734182735712, 0.029535128658715916)
(0.10024230522999289, 0.03183953166755631)
(0.10442505586276729, 0.034575179809020494)
(0.10831380106399122, 0.037714739391163994)
(0.11186968577706227, 0.04122684097244246)
(0.1150571807773467, 0.045076392794802175)
(0.11784443766844736, 0.049224931408926795)
(0.12020360710085307, 0.053631005988308514)
(0.12211111703343291, 0.05825059249220477)
(0.12354790825747952, 0.06303753353930089)
(0.12449962483002228, 0.06794399959700664)
(0.12495675751366397, 0.07292096687833548)
(0.12491473878973766, 0.07791870717137901)
(0.12437398849544325, 0.08288728470716243)
(0.12333990962897305, 0.08777705510134158)
(0.1218228343645398, 0.09253916138448101)
(0.11983792081670734, 0.09712602216474263)
(0.1174050015855204, 0.10149180704542468)
(0.11454838559572082, 0.10559289454713597)
(0.111296615210007, 0.10938830795919871)
(0.10768218104318059, 0.11284012476539643)
(0.10374119732666343, 0.11591385555322054)
(0.09951304106703496, 0.11857878862067942)
(0.09503995860399875, 0.12080829683747275)
(0.09036664349892096, 0.1225801036944758)
(0.08553978997153897, 0.12387650588325486)
(0.0806076263467527, 0.12468455018167322)
(0.07561943317314451, 0.12499616287820504)
(0.07062505082802766, 0.12480823044179204)
(0.0656743815288712, 0.12412263063121662)
(0.06081689072683867, 0.12294621373315692)
(0.05610111286435095, 0.1212907341163866)
(0.05157416643498114, 0.11917273278600765)
(0.04728128319104194, 0.11661337211119505)
(0.04326535620286826, 0.11363822437779936)
(0.03956651128543697, 0.11027701627851957)
(0.036221706074487485, 0.10656333189361604)
(0.033264360758042, 0.10253427712988188)
(0.030724024152934036, 0.09823010897068785)
(0.028626078462798202, 0.09369383324151179)
(0.026991485667481684, 0.08897077490994626)
(0.025836578077870757, 0.08410812521360474)
(0.025172895148839122, 0.07915447014087482)
};
\addplot+ [mark = {}, C2]coordinates {
(0.075, 0.075)
(0.11035533905932737, 0.11035533905932737)
};
\node at (axis cs:0.08994292047137618, 0.09267766952966369) [right] {$\tau$};
\end{axis}

\end{tikzpicture}


==> halfcheetah_algo_comp_novice_nsn.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(1.05,1.0)},anchor=north west}}, ylabel = {Avg. Total Return}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 123.258527654)
(1.0, 142.73578343)
(2.0, 221.709122217)
(3.0, 292.39616323)
(4.0, 322.166378235)
(5.0, 321.215752946)
(6.0, 338.362055921)
(7.0, 352.988511988)
(8.0, 324.227314579)
(9.0, 369.661391313)
};
\addlegendentry{DropoutDAgger}
\addplot+ [mark = {}, C2]coordinates {
(0.0, 78.8764589935)
(1.0, 175.566203466)
(2.0, 224.454217636)
(3.0, 285.966627824)
(4.0, 303.672234009)
(5.0, 325.569382954)
(6.0, 360.497545174)
(7.0, 359.583403423)
(8.0, 363.515073244)
(9.0, 376.534642626)
};
\addlegendentry{VanillaDAgger}
\addplot+ [mark = {}, C3]coordinates {
(0.0, 81.3574578475)
(1.0, 94.6921230613)
(2.0, 204.615922825)
(3.0, 202.192957646)
(4.0, 296.05626272)
(5.0, 314.187469408)
(6.0, 362.932136657)
(7.0, 356.677262215)
(8.0, 363.756764776)
(9.0, 375.866846688)
};
\addlegendentry{OptimalSafeDAgger}
\addplot+ [mark = {}, C4]coordinates {
(0.0, 77.9647484586)
(1.0, 133.962622429)
(2.0, 132.81976489)
(3.0, 135.543922144)
(4.0, 227.210648493)
(5.0, 241.405589339)
(6.0, 304.666162989)
(7.0, 306.931914058)
(8.0, 316.713308807)
(9.0, 337.916512817)
};
\addlegendentry{Behavior Cloning}
\addplot+ [mark = {}, C5]coordinates {
(0.0, -40.9552418197)
(1.0, 114.19292053)
(2.0, 263.041959126)
(3.0, 315.091573737)
(4.0, 343.404206599)
(5.0, 340.637760365)
(6.0, 330.345737988)
(7.0, 370.238011979)
(8.0, 372.011873155)
(9.0, 373.969738471)
};
\addlegendentry{ExpertLabelsOnly}
\end{axis}

\end{tikzpicture}


==> halfcheetah_algo_comp_novice_snn.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(1.05,1.0)},anchor=north west}}, ylabel = {Avg. Total Return}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 108.713758017)
(1.0, 210.390809591)
(2.0, 246.458454521)
(3.0, 279.012468578)
(4.0, 297.644629761)
(5.0, 305.632232556)
(6.0, 324.305774741)
(7.0, 316.1815422)
(8.0, 330.942796371)
(9.0, 326.508766608)
};
\addlegendentry{DropoutDAgger}
\addplot+ [mark = {}, C2]coordinates {
(0.0, 119.247620835)
(1.0, 152.110398143)
(2.0, 218.556908653)
(3.0, 352.210259019)
(4.0, 343.333361686)
(5.0, 348.574091287)
(6.0, 342.585210778)
(7.0, 354.978363528)
(8.0, 350.637509934)
(9.0, 364.602809176)
};
\addlegendentry{VanillaDAgger}
\addplot+ [mark = {}, C3]coordinates {
(0.0, 64.4996764676)
(1.0, 205.417756295)
(2.0, 253.378857364)
(3.0, 241.56990447)
(4.0, 310.982215116)
(5.0, 316.362601702)
(6.0, 319.512335334)
(7.0, 294.796230236)
(8.0, 334.752298468)
(9.0, 336.844190518)
};
\addlegendentry{OptimalSafeDAgger}
\addplot+ [mark = {}, C4]coordinates {
(0.0, 70.3646280693)
(1.0, 122.118069065)
(2.0, 172.780670358)
(3.0, 197.767579018)
(4.0, 296.880915553)
(5.0, 288.351802698)
(6.0, 292.141596504)
(7.0, 276.106399624)
(8.0, 271.570771254)
(9.0, 296.007356762)
};
\addlegendentry{Behavior Cloning}
\addplot+ [mark = {}, C5]coordinates {
(0.0, -51.6642883288)
(1.0, 98.4670871443)
(2.0, 134.912324758)
(3.0, 177.516333548)
(4.0, 270.053271759)
(5.0, 338.410427863)
(6.0, 319.905735938)
(7.0, 309.887294165)
(8.0, 314.84055446)
(9.0, 354.604275445)
};
\addlegendentry{ExpertLabelsOnly}
\end{axis}

\end{tikzpicture}


==> halfcheetah_algo_comp_nsn.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1 cm, group size=2 by 1}]
\nextgroupplot [ylabel = {Avg. Total Return}, title = {Safety Performance}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 405.172442003)
(1.0, 397.985495659)
(2.0, 399.523726071)
(3.0, 397.154140504)
(4.0, 399.1624026)
(5.0, 398.67293165)
(6.0, 402.740086915)
(7.0, 396.877740743)
(8.0, 398.685937093)
(9.0, 398.196952793)
};
\addplot+ [mark = {}, C2]coordinates {
(0.0, 400.861930916)
(1.0, 311.522471233)
(2.0, 312.427214694)
(3.0, 278.390786619)
(4.0, 317.378188703)
(5.0, 291.725946644)
(6.0, 331.828509158)
(7.0, 356.967315591)
(8.0, 378.926467331)
(9.0, 373.764283946)
};
\addplot+ [mark = {}, C3]coordinates {
(0.0, 391.11632137)
(1.0, 372.007669245)
(2.0, 371.206392008)
(3.0, 356.793620902)
(4.0, 349.698894596)
(5.0, 362.610686137)
(6.0, 369.553422352)
(7.0, 382.792268589)
(8.0, 380.698614848)
(9.0, 380.973272566)
};
\addplot+ [mark = {}, C4]coordinates {
(0.0, 404.500668473)
(1.0, 400.692117768)
(2.0, 403.065449883)
(3.0, 397.011224744)
(4.0, 396.180873247)
(5.0, 402.891651709)
(6.0, 398.909033946)
(7.0, 392.395724143)
(8.0, 397.453806211)
(9.0, 399.579596028)
};
\addplot+ [mark = {}, C5]coordinates {
(0.0, -20.050831986)
(1.0, -35.0364881324)
(2.0, 105.591322065)
(3.0, 261.788590871)
(4.0, 312.652860973)
(5.0, 347.054653655)
(6.0, 347.252563578)
(7.0, 323.193502097)
(8.0, 367.128400797)
(9.0, 370.274021368)
};
\nextgroupplot [legend style = {{at={(1.05,1.0)},anchor=north west}}, title = {Learning Performance}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 153.797624817)
(1.0, 228.536227448)
(2.0, 258.188336791)
(3.0, 252.153864987)
(4.0, 311.85015192)
(5.0, 331.838053199)
(6.0, 333.701272096)
(7.0, 329.628090843)
(8.0, 362.258479389)
(9.0, 361.619133979)
};
\addlegendentry{DropoutDAgger}
\addplot+ [mark = {}, C2]coordinates {
(0.0, 78.8764589935)
(1.0, 175.566203466)
(2.0, 224.454217636)
(3.0, 285.966627824)
(4.0, 303.672234009)
(5.0, 325.569382954)
(6.0, 360.497545174)
(7.0, 359.583403423)
(8.0, 363.515073244)
(9.0, 376.534642626)
};
\addlegendentry{VanillaDAgger}
\addplot+ [mark = {}, C3]coordinates {
(0.0, 81.3574578475)
(1.0, 94.6921230613)
(2.0, 204.615922825)
(3.0, 202.192957646)
(4.0, 296.05626272)
(5.0, 314.187469408)
(6.0, 362.932136657)
(7.0, 356.677262215)
(8.0, 363.756764776)
(9.0, 375.866846688)
};
\addlegendentry{SafeDAgger*}
\addplot+ [mark = {}, C4]coordinates {
(0.0, 77.9647484586)
(1.0, 133.962622429)
(2.0, 132.81976489)
(3.0, 135.543922144)
(4.0, 227.210648493)
(5.0, 241.405589339)
(6.0, 304.666162989)
(7.0, 306.931914058)
(8.0, 316.713308807)
(9.0, 337.916512817)
};
\addlegendentry{Behavior Cloning}
\addplot+ [mark = {}, C5]coordinates {
(0.0, -40.9552418197)
(1.0, 114.19292053)
(2.0, 263.041959126)
(3.0, 315.091573737)
(4.0, 343.404206599)
(5.0, 340.637760365)
(6.0, 330.345737988)
(7.0, 370.238011979)
(8.0, 372.011873155)
(9.0, 373.969738471)
};
\addlegendentry{ExpertLabelsOnly}
\end{groupplot}

\end{tikzpicture}


==> halfcheetah_algo_comp_snn.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1 cm, group size=2 by 1}]
\nextgroupplot [ylabel = {Avg. Total Return}, title = {Safety Performance}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 399.802763435)
(1.0, 401.238974094)
(2.0, 399.393333107)
(3.0, 397.578814352)
(4.0, 401.458407303)
(5.0, 395.042909105)
(6.0, 400.813568101)
(7.0, 398.8155533)
(8.0, 399.6895785)
(9.0, 394.963188974)
};
\addplot+ [mark = {}, C2]coordinates {
(0.0, 394.20223309)
(1.0, 292.912840092)
(2.0, 262.234771445)
(3.0, 296.441521756)
(4.0, 351.330280409)
(5.0, 349.114339888)
(6.0, 344.684109478)
(7.0, 360.475404592)
(8.0, 355.969472955)
(9.0, 352.958567654)
};
\addplot+ [mark = {}, C3]coordinates {
(0.0, 402.766400362)
(1.0, 372.065040209)
(2.0, 365.667746523)
(3.0, 360.125980879)
(4.0, 354.654214307)
(5.0, 367.727953057)
(6.0, 359.606001877)
(7.0, 350.119704586)
(8.0, 346.266782437)
(9.0, 363.397067251)
};
\addplot+ [mark = {}, C4]coordinates {
(0.0, 399.659874605)
(1.0, 401.111154979)
(2.0, 402.668725262)
(3.0, 395.825618428)
(4.0, 393.843085537)
(5.0, 392.004745371)
(6.0, 403.915425525)
(7.0, 397.856169061)
(8.0, 400.272349382)
(9.0, 397.689471022)
};
\addplot+ [mark = {}, C5]coordinates {
(0.0, -3.02583240206)
(1.0, -46.9976292782)
(2.0, 84.9809558049)
(3.0, 137.383002031)
(4.0, 177.79846887)
(5.0, 282.160231076)
(6.0, 334.296620753)
(7.0, 319.918731678)
(8.0, 310.920057427)
(9.0, 310.656561336)
};
\nextgroupplot [legend style = {{at={(1.05,1.0)},anchor=north west}}, title = {Learning Performance}, xlabel = {DAgger Epoch}, grid=both]\addplot+ [mark = {}, C1]coordinates {
(0.0, 108.713758017)
(1.0, 210.390809591)
(2.0, 246.458454521)
(3.0, 279.012468578)
(4.0, 297.644629761)
(5.0, 305.632232556)
(6.0, 324.305774741)
(7.0, 316.1815422)
(8.0, 330.942796371)
(9.0, 326.508766608)
};
\addlegendentry{DropoutDAgger}
\addplot+ [mark = {}, C2]coordinates {
(0.0, 119.247620835)
(1.0, 152.110398143)
(2.0, 218.556908653)
(3.0, 352.210259019)
(4.0, 343.333361686)
(5.0, 348.574091287)
(6.0, 342.585210778)
(7.0, 354.978363528)
(8.0, 350.637509934)
(9.0, 364.602809176)
};
\addlegendentry{VanillaDAgger}
\addplot+ [mark = {}, C3]coordinates {
(0.0, 64.4996764676)
(1.0, 205.417756295)
(2.0, 253.378857364)
(3.0, 241.56990447)
(4.0, 310.982215116)
(5.0, 316.362601702)
(6.0, 319.512335334)
(7.0, 294.796230236)
(8.0, 334.752298468)
(9.0, 336.844190518)
};
\addlegendentry{SafeDAgger*}
\addplot+ [mark = {}, C4]coordinates {
(0.0, 70.3646280693)
(1.0, 122.118069065)
(2.0, 172.780670358)
(3.0, 197.767579018)
(4.0, 296.880915553)
(5.0, 288.351802698)
(6.0, 292.141596504)
(7.0, 276.106399624)
(8.0, 271.570771254)
(9.0, 296.007356762)
};
\addlegendentry{Behavior Cloning}
\addplot+ [mark = {}, C5]coordinates {
(0.0, -51.6642883288)
(1.0, 98.4670871443)
(2.0, 134.912324758)
(3.0, 177.516333548)
(4.0, 270.053271759)
(5.0, 338.410427863)
(6.0, 319.905735938)
(7.0, 309.887294165)
(8.0, 314.84055446)
(9.0, 354.604275445)
};
\addlegendentry{ExpertLabelsOnly}
\end{groupplot}

\end{tikzpicture}


==> wptrackenv_diagram.tex <==
\begin{tikzpicture}[]
\begin{axis}[axis equal = {true}]\addplot+ [mark = {}, black]coordinates {
(-10.0, 50.0)
(-50.0, 50.0)
(-50.0, -50.0)
(50.0, -50.0)
(50.0, 50.0)
(10.0, 50.0)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-30.782727910753927, -55.637756812683094)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-19.309920985554715, -44.138665196930695)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-15.880159996531813, -46.78588810222247)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-10.465457836848024, -44.131057089875945)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-9.523953965892723, -55.61860853614786)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-6.609051890574602, -64.37720374723325)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(0.15646548959343676, -53.46328633410201)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(4.972919128339004, -48.23371992577498)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(8.916770865974238, -53.26517422652633)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(12.936256348764609, -46.639606465493756)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(16.84283311712316, -46.35674130182495)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(21.439142945534154, -49.874603419016)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(25.9707719993635, -50.83241882434834)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(33.956026047867105, -62.043089225216036)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(32.77732727915081, -44.61953769319001)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(40.01132026896475, -50.715624821094124)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(43.95139364452597, -48.36735768987075)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(51.478856140126986, -51.85116905908238)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(50.28846541260504, -41.57723324833799)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(43.98628217059579, -26.833670870182864)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(56.25667294214496, -35.08002517666149)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(44.41305853266649, -17.81278503423229)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(54.421991356423625, -22.27447656333539)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(45.5730803458977, -11.191904147368884)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(37.15456140030437, -2.451176964097055)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(49.703941830302234, -7.090679967005595)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(50.60390247052859, -4.327542112023352)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(53.07711304213833, -2.2454746083107935)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(48.75938970706773, 2.27018883362736)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(47.58917243794082, 5.2469573191506775)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(44.88131115912647, 8.277178312244377)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(53.98926862263002, 9.386125886156297)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(51.2096900361719, 12.381047130643001)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(49.854216021891176, 14.999999999999996)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(50.56789703353937, 17.57816572380209)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(52.085090625872205, 20.370864491295663)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(53.58699129276649, 23.400704005369853)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(47.94588041521909, 24.845595613019828)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(46.940805980493685, 27.132530672420366)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(43.83429446421101, 28.545208229295422)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(49.67935005621891, 33.8874532379228)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(45.635123142944344, 34.82685004678351)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(47.67793381982631, 39.21413776633328)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(48.738251015606686, 43.52236993737014)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(44.55420950025554, 43.994424447286875)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(46.28680617149921, 49.59939979917844)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(42.864046682436445, 50.580429386305035)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(37.27313516836271, 48.57046688732572)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(32.40666461399735, 46.46575768524511)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(30.53535597699857, 48.09668302975931)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(26.452117720119144, 45.70646345896728)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(25.11808794723472, 48.103994980859696)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(22.45361463123807, 47.5972726222004)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(20.107127858783993, 47.5047381347413)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(18.21320542256252, 48.85529386369636)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(16.489172598868084, 51.801926584321954)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(14.847021471239774, 58.46115671753815)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(11.615908411300467, 48.922092190196075)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(8.413403616519219, 114.98741276738751)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(2.1145898510789483, 114.18754632884763)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-2.7303784729078817, 103.5417271215707)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-8.458862861947296, 103.21773379891216)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-16.64738136900348, 111.38421585599421)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-20.996976107567107, 104.55988077285855)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-22.527552174816748, 92.65576793890598)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-34.406661260577415, 104.59937742913358)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-11.111247251395593, 51.565752850566)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-12.36336142184306, 48.613262603589675)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-17.613493081827237, 51.28370639534568)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-22.21306293697188, 52.1758563940673)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-25.078025322863063, 50.63905797516034)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-37.192995757801135, 57.222363654255965)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-28.210604683831633, 45.0491516568136)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-41.52252364679703, 50.470663976268455)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-44.07275208272357, 47.37352822512188)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-51.02466767703667, 46.460402768067254)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-40.490470263082806, 37.096915612211305)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-38.14999702403773, 32.52516569675597)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-50.45850775379682, 32.75221960003444)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-54.796010995194564, 29.634824460687625)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-45.59503169498923, 23.89583418044787)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-51.55802380611786, 20.87807857152763)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-43.70833346041287, 16.704912783650954)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-51.19765483474767, 13.057346833632005)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-45.15931708191669, 9.732923838157905)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-51.18682486790223, 5.2094156355698225)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-43.06803962053938, 3.0140546865299083)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-54.91225925063988, -4.059959032471415)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-50.90786020598669, -7.168648147826072)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-57.483390696684225, -14.53378690435408)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-44.11321073003535, -12.897299066830062)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-48.10167932953359, -19.785659750109254)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-51.59445650687405, -27.40468274678605)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-56.39366090161731, -37.21255203867378)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-58.31006399866109, -46.11526333693698)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-50.47970819429521, -46.447011535520986)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-41.62904991295911, -44.583099846224215)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-37.27520697442712, -47.11889689422102)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-26.05270087447923, -39.18903174720785)
};
\addplot+ [mark = {}, dotted,C2]coordinates {
(10.0, 15.0)
(-25.571711217628284, -46.6120111410999)
};
\addplot+ [mark = {}, C1, fill = C1]coordinates {
(6.0, 15.0)
(6.008053294112463, 14.74630432137374)
(6.032180748676819, 14.493630185705003)
(6.072285210949174, 14.242995022558357)
(6.128205194414575, 13.995408051275684)
(6.199715529036219, 13.75186621720605)
(6.28652826793571, 13.51335017735869)
(6.388293846853516, 13.280820351643312)
(6.50460249172086, 13.055213055598125)
(6.634985868675276, 12.83743673017761)
(6.7789189698757655, 12.628368283781437)
(6.935822227524088, 12.428849561253841)
(7.10506384757972, 12.239683954071552)
(7.285962353771472, 12.061633165369866)
(7.47778933166191, 11.895414142832973)
(7.679772361715208, 11.741696191798656)
(7.8910981295579905, 11.601098280201942)
(8.11091570090927, 11.474186546209673)
(8.338339947992456, 11.361472018581926)
(8.572455113632513, 11.263408558939574)
(8.812318498686901, 11.180391034223705)
(9.056964257962292, 11.112753726705833)
(9.30540728933228, 11.060768987951167)
(9.556647200395956, 11.024646142154984)
(9.809672336705031, 11.004530643267968)
(10.063463855339231, 11.0005034893045)
(10.316999827427153, 11.01258089619223)
(10.569259353093141, 11.040714232476269)
(10.819226672260763, 11.084790215140885)
(11.06589525476014, 11.144631365760231)
(11.308271853269687, 11.219996725141327)
(11.545380502772515, 11.310582823581674)
(11.776266450423098, 11.416024902834657)
(12.0, 11.535898384862247)
(12.215680255464441, 11.669720581460915)
(12.422438748550666, 11.816952637876671)
(12.61944293578114, 11.977001702582967)
(12.805899550825284, 12.149223314484548)
(12.98105779870302, 12.332923997934834)
(13.144212378971151, 12.52736405511758)
(13.294706325719332, 12.731760544548917)
(13.431933652939907, 12.945290433706376)
(13.555341794619693, 13.167093913090358)
(13.664433829728278, 13.396277858373546)
(13.758770483143634, 13.631919426697324)
(13.83797189445799, 13.873069772634281)
(13.901719147541629, 14.118757868853837)
(13.949755554705577, 14.367994416106601)
(13.98188769029234, 14.61977582678327)
(13.99798616953274, 14.873088266007729)
(13.99798616953274, 15.126911733992271)
(13.98188769029234, 15.38022417321673)
(13.949755554705577, 15.632005583893399)
(13.901719147541629, 15.881242131146163)
(13.83797189445799, 16.12693022736572)
(13.758770483143634, 16.368080573302674)
(13.664433829728278, 16.603722141626456)
(13.555341794619693, 16.83290608690964)
(13.431933652939907, 17.054709566293624)
(13.294706325719332, 17.268239455451084)
(13.144212378971151, 17.47263594488242)
(12.98105779870302, 17.667076002065166)
(12.805899550825284, 17.850776685515452)
(12.61944293578114, 18.022998297417033)
(12.422438748550666, 18.18304736212333)
(12.215680255464441, 18.330279418539085)
(12.0, 18.464101615137753)
(11.776266450423098, 18.583975097165343)
(11.545380502772515, 18.689417176418324)
(11.308271853269687, 18.780003274858675)
(11.06589525476014, 18.855368634239767)
(10.819226672260763, 18.915209784859115)
(10.569259353093141, 18.95928576752373)
(10.316999827427153, 18.98741910380777)
(10.063463855339231, 18.9994965106955)
(9.809672336705031, 18.99546935673203)
(9.556647200395956, 18.975353857845015)
(9.30540728933228, 18.939231012048833)
(9.056964257962292, 18.887246273294167)
(8.812318498686901, 18.819608965776297)
(8.572455113632513, 18.736591441060426)
(8.338339947992456, 18.638527981418072)
(8.11091570090927, 18.525813453790327)
(7.8910981295579905, 18.398901719798058)
(7.679772361715208, 18.258303808201344)
(7.47778933166191, 18.104585857167027)
(7.285962353771472, 17.938366834630134)
(7.10506384757972, 17.760316045928448)
(6.935822227524088, 17.57115043874616)
(6.7789189698757655, 17.371631716218563)
(6.634985868675276, 17.162563269822392)
(6.50460249172086, 16.944786944401876)
(6.388293846853516, 16.719179648356686)
(6.28652826793571, 16.48664982264131)
(6.199715529036219, 16.24813378279395)
(6.128205194414575, 16.00459194872432)
(6.072285210949174, 15.757004977441643)
(6.032180748676819, 15.506369814294997)
(6.008053294112463, 15.25369567862626)
(6.0, 15.0)
};
\addplot+ [mark = {}, C1, fill = C1]coordinates {
(4.135898384862245, 12.843078061834696)
(11.064101615137755, 8.843078061834694)
(11.864101615137754, 10.228718707889795)
(4.935898384862245, 14.228718707889797)
};
\addplot+ [mark = {}, C1, fill = C1]coordinates {
(8.335898384862247, 20.11769145362398)
(15.264101615137754, 16.11769145362398)
(16.064101615137755, 17.50333209967908)
(9.135898384862246, 21.50333209967908)
};
\end{axis}

\end{tikzpicture}

